Statistical Approach to Quantum Phase Estimation

We introduce a new statistical and variational approach to the phase estimation algorithm (PEA). Unlike the traditional and iterative PEAs which return only an eigenphase estimate, the proposed method can determine any unknown eigenstate-eigenphase pair from a given unitary matrix utilizing a simplified version of the hardware intended for the Iterative PEA (IPEA). This is achieved by treating the probabilistic output of an IPEA-like circuit as an eigenstate-eigenphase proximity metric, using this metric to estimate the proximity of the input state and input phase to the nearest eigenstate-eigenphase pair and approaching this pair via a variational process on the input state and phase. This method may search over the entire computational space, or can efficiently search for eigenphases (eigenstates) within some specified range (directions), allowing those with some prior knowledge of their system to search for particular solutions. We show the simulation results of the method with the Qiskit package on the IBM Q platform and on a local computer.

==> P_thetaCurves.tex <==
\definecolor{cm2}{rgb}{.0313,.3607,.0666}	% deep green
\definecolor{cm3}{rgb}{.8,.1215,.21} 	% deep pink
\definecolor{cm4}{rgb}{.84,.7451,.0431}	% bog green
\definecolor{cm8}{rgb}{.3961,.1215,.7484}	% purple
\definecolor{cm16}{rgb}{.7058,.3674,.0706}	% orange

\pgfplotsset{
every tick label/.append style = {font=\tiny},
every axis label/.append style = {font=\scriptsize},
    % use this `compat' level or higher to use the LUA backend for calculation
    % (--> speed improvement)
    compat=1.12,
    % declare your function here ...
    /pgf/declare function={
    	f2(\x) = 2*cos(deg(\x)*1);
    	f3(\x) = f2(\x)  + 2*cos(deg(\x)*2);
    	f4(\x) = f3(\x)  + 2*cos(deg(\x)*3);
    	f5(\x) = f4(\x)  + 2*cos(deg(\x)*4);
    	f6(\x) = f5(\x)  + 2*cos(deg(\x)*5);
    	h(\x,\k,\dc) = 2*((\dc)-(\k))*cos(deg(\x)*(\k));
    	g2(\x) = 1/2 + h(\x,1,2)/4;
    	g3(\x) = 1/3 + (h(\x,1,3)+h(\x,2,3))/9;
    	g4(\x) = 1/4 + (h(\x,1,4)+h(\x,2,4)+h(\x,3,4))/16;
    	g8(\x) = 1/8 + (h(\x,1,8)+h(\x,2,8)+h(\x,3,8)+h(\x,4,8)+h(\x,5,8)+h(\x,6,8)+h(\x,7,8))/64;
    	g16(\x) = 1/16 + (h(\x,1,16)+h(\x,2,16)+h(\x,3,16)+h(\x,4,16)+h(\x,5,16)+h(\x,6,16)+h(\x,7,16)+h(\x,8,16)+h(\x,9,16)+h(\x,10,16)+h(\x,11,16)+h(\x,12,16)+h(\x,13,16)+h(\x,14,16)+h(\x,15,16))/256;
    },
}
\begin{tikzpicture}
	\begin{axis}[
		name = MyAxis,
		no markers,
		domain=-3.14:3.14,
		samples=250,
		thick,
		reverse legend,
		ymin=0, ymax=1.05,
		xmin=-3.15, xmax=3.15,
		axis x line=center, 
		axis y line=left, 
		xtick={
    		-3.1416,   -2.3562,   -1.5708,   -0.7854,   0,    0.7854,    1.5708,    2.3562,    3.1416
		},
		xticklabels={
    		$\sfrac{-1}{2}$, , $\sfrac{-1}{4}$,  , $0$,  ,  $\sfrac{1}{4}$, , $\sfrac{1}{2}$
		},
    	ytick={
    		0,    0.0625,    0.1250,    0.1875,    0.2500,    0.3125,    0.3750,    0.4375,    0.5000,    0.5625,    0.6250,    0.6875,    0.7500,    0.8125,    0.8750,    0.9375,    1.0000
		},
		yticklabels={
    		$0$, , $\sfrac{1}{8}$, , $\sfrac{1}{4}$, , $\sfrac{3}{8}$,  ,  $\sfrac{1}{2}$,  , $\sfrac{5}{8}$, , $\sfrac{3}{4}$, , $\sfrac{7}{8}$, , $1$
},
		grid = major,
		xlabel = {\normalsize Phase ($\Delta\theta$)},
		ylabel = {\normalsize Probability, $\mathcal{P}_0(\Delta\theta)$},
		xlabel style = {at = {(ticklabel cs:.5)}, anchor=south, yshift=-2ex, },
		ylabel style = {at = {(ticklabel cs:.5)}, anchor=center, xshift=-0ex, yshift=1.25ex, rotate=0},
		ticklabel style = {font=\small},
		legend style={font=\tiny},
		%legend columns=-1,
		%legend style={at={(0.5,1.1)},anchor=north, draw=none}
]
        % ... and use it here
        \addplot+ [cm16]{g16(x)};
        \addlegendentry{${d_c=16}$};
        \addplot+ [cm8]{g8(x)};
        \addlegendentry{${d_c=8}$};
        \addplot+ [cm4]{g4(x)};
        \addlegendentry{${d_c=4}$};
        \addplot+ [cm3]{g3(x)};
        \addlegendentry{${d_c=3}$};
        \addplot+ [cm2] {g2(x)};
        \addlegendentry{${d_c=2}$};
        
        \addplot[forget plot, only marks, mark=diamond, mark options={scale=.6}, fill=cm16, draw=cm16] coordinates {(.3186, 0.048453) (-.3186, 0.048453)};
        \addplot[forget plot, only marks, mark=diamond, mark options={scale=.6}, fill=cm8, draw=cm8] coordinates {(0.63335, 0.052513) (-0.63335, 0.052513)};
        \addplot[forget plot, only marks, mark=diamond, mark options={scale=.6}, fill=cm4, draw=cm4] coordinates {(1.2309, 0.074074) (-1.2309, 0.074074)};
        \addplot[forget plot, only marks, mark=diamond, mark options={scale=.6}, fill=cm3, draw=cm3] coordinates {(1.5708, 0.11111) (-1.5708, 0.11111)};
   \end{axis}
\end{tikzpicture}

==> decompositionPlot.tex <==
\begin{figure}
\centering
\begin{tikzpicture} 
	\begin{axis}[
		ymin=.9, ymax=1,
		xmin=1.5, xmax=8.5,
		axis y line*=left,
		xlabel={control level $d_c$},
		ylabel={Fidelity},
		title={Eigendecomposition Quality vs $d_c$},
		xmajorgrids,
		ymajorgrids
		]
		\addplot+[only marks, mark=*,
			mark options={scale=1, fill=black},
			style={solid, fill=gray}]
 		coordinates { 
 				(2, 0.98383 )
			(2, 0.96592 )
			(3, 0.98125 )
			(4, 0.9859 )
			(5, 0.98553 )
			(6, 0.98904 )
			(7, 0.99105 )
			(8, 0.99169 )
		};
			\draw [thick,|-| ] (2, 0.97905)--(2, 0.98968);
		\draw [thick,|-| ] (2, 0.95824)--(2, 0.97517);
		\draw [thick,|-| ] (3, 0.97608)--(3, 0.9864);
		\draw [thick,|-| ] (4, 0.98237)--(4, 0.99007);
		\draw [thick,|-| ] (5, 0.98132)--(5, 0.99097);
		\draw [thick,|-| ] (6, 0.98591)--(6, 0.99261);
		\draw [thick,|-| ] (7, 0.99055)--(7, 0.99496);
		\draw [thick,|-| ] (8, 0.98829)--(8, 0.99592);

	\end{axis}
	
	
	\begin{axis}[
		xmin=1.5, xmax=8.5,
		ymin=0, ymax=.1,
		ylabel style={align=center},
		ylabel={Eigenphase Error \\ (radian)},
		axis y line*=right,
		axis x line=none,
		ytick={0,.02,.04,.06,.08,.1},
    	yticklabels={$0$,$0.02$,$0.04$,$0.06$,$0.08$,$0.1$},
		axis line style={blue},
		every axis label/.append style ={blue},every tick label/.append style={blue}  
	]
		\addplot+[only marks, mark=square*,
			mark options={scale=1, fill=white!20!blue},
			style={solid, fill=gray}]
 		coordinates { 
 				(2, 0.028423 )
			(2, 0.043381 )
			(3, 0.031195 )
			(4, 0.023999 )
			(5, 0.018641 )
			(6, 0.015261 )
			(7, 0.013699 )
			(8, 0.011976 )
		};
		\draw [blue, thick,|-| ] (2, 0.024071)--(2, 0.031693);
	\draw [blue, thick,|-| ] (2, 0.035915)--(2, 0.048816);
	\draw [blue, thick,|-| ] (3, 0.026884)--(3, 0.034059);
	\draw [blue, thick,|-| ] (4, 0.021583)--(4, 0.025266);
	\draw [blue, thick,|-| ] (5, 0.016604)--(5, 0.020416);
	\draw [blue, thick,|-| ] (6, 0.013709)--(6, 0.016505);
	\draw [blue, thick,|-| ] (8, 0.010531)--(8, 0.013368);
	\draw [blue, thick,|-| ] (7, 0.01179)--(7, 0.015062);
	
	\end{axis}
\end{tikzpicture}
\caption{(Left axis; black; circles) mean fidelity achieved for optimization simulation at control level $d_c$, with error bars from the 25th to 75th percentile. (Right axis; blue; squares) mean phase error (per phase) for optimization simulation at control level $d_c$, with error bars from the 25th to 75th percentile.}
\label{fig:DecompositionResults}
\end{figure}


==> pic_hybridSystem.tex <==
\definecolor{controlColor}{HTML}{C2C1C2}	% silver
\definecolor{targetColor}{HTML}{6E355B}	% purple
\definecolor{gateColor}{HTML}{F1BF98}	% orange
\definecolor{measureColor}{rgb}{.909,.66,.58}	% red

\begin{tikzpicture}[font=\sffamily]%[show background rectangle]
\tikzset{classInfo/.style={blue, double, thick}};
\tikzset{quantInfo/.style={black, very thick}};
\tikzset{classicTextNode/.style={rotate=90, left=.02, anchor=south, fill=white, opacity=.9, text opacity=1, rectangle, rounded corners}};

\newcommand\Yt{-2}
\newcommand\delc{2}
\def\measure at (#1,#2){
    \draw[black, very thick, fill=measureColor] (#1-.5,#2+.3) rectangle ++(1,-.6);
    \draw[very thick] (#1+.36,#2-.2) arc (30:150:.4);
    \draw[very thick] (#1,#2-.2) -- ++(.136,.375);
}
\def\Yarray{{-1, -1.75, -2.5, -3.25, -4}}

\newcommand\xWidth{.1}
\def\xTip[#1] at (#2,#3){
	\draw[very thick, #1] (#2-\xWidth, #3+\xWidth) -- (#2+\xWidth, #3-\xWidth);
	\draw[very thick, #1] (#2-\xWidth, #3-\xWidth) -- (#2+\xWidth, #3+\xWidth);
}


% drawing definitions
\newcommand\classY{2.5};
\newcommand\delClassYY{-2.25};
\newcommand\delXX{14.5};
\newcommand\delQuantYY{-4.75};
\newcommand\peaXoffset{-1.0};
\newcommand\peaYoffset{-1};
\coordinate (oX) at (-5.5,0);
\coordinate (delXX) at (\delXX,0);
\coordinate (classY) at (0,\classY);
\coordinate (quantY) at (0,-.3);
\coordinate (delClassYY) at (0,\delClassYY);
\coordinate (delQuantYY) at (0,\delQuantYY);



%% classical outline
\draw[blue, very thick, rounded corners, fill=blue, fill opacity=.1, text opacity=1] ($(oX) + (classY) + (.5,0)$) node[anchor=north west] {\Large Classical Controller}rectangle ++($(delXX) + (delClassYY) + (-1,0)$);
\node[text width=14cm, anchor=north, align=center] at ($(oX) + (classY) + (\delXX/2,-.6)$) {\small \baselineskip=2pt Classical system optimizes $\ket{\Phi}$ and $\theta_R$ based on the (negative) cost function returned by the quantum circuit. Process continues until $\tilde{C}(\ket{\Phi}, \theta_R)=1$ or improvement in $\tilde{C}(\ket{\Phi}, \theta_R)$ ceases.\par};
% classical title
%\node[rectangle, align=center] at ($(oX) + (classY) + (\delXX/2, -.5)$) {\Large Classical Controller};
% classical text
%\node[] at (0,0)
%% quantum outline
\draw[black, very thick, dashed, rounded corners, fill=black, fill opacity=.05, text opacity=1] ($(oX) + (quantY)$) rectangle ++($(delXX) + (delQuantYY)$);
% quantum title
\node[rectangle, align=left, anchor=west] at ($(oX) + (quantY) + (.25, \delQuantYY+.5)$) {\Large Quantum System};

%% state prep ouline
\draw[black, very thick, rounded corners, fill=black, fill opacity=.1, text opacity=1] (\peaXoffset-4.25,\peaYoffset+\Yt+.75) rectangle ++(3.75,-1.5) node[pos=.5, rectangle, minimum size=16pt, inner sep=0pt, align=center, text width=4cm] {\baselineskip=6pt State Preparation \par $\ket{\Phi}$ \par};

%% quantum PEA outline
\draw[black, very thick, rounded corners, fill=black, fill opacity=.1, text opacity=1] (\peaXoffset0,\peaYoffset+.25) rectangle (\peaXoffset+9.5,\peaYoffset+\Yt-.75);
% qunatum PEA text
\node[rectangle, align=left, right] at  (\peaXoffset-0, \peaYoffset-.2) {PEA-type Circuit:};

%% target register
    %initial state
    %\node[circle, minimum size=16pt, inner sep=0pt] at (\peaXoffset+0,\peaYoffset+\Yt) {$\ket{\Phi}$};
    %circuit line
    \xTip[black] at (\peaXoffset-.5,\peaYoffset+\Yt);
    \draw[quantInfo, ->] (\peaXoffset-.5,\peaYoffset+\Yt)  -- (\peaXoffset-0,\peaYoffset+\Yt);
    \draw[black, very thick] (\peaXoffset-.5,\peaYoffset+\Yt)  -- (\peaXoffset+8.5,\peaYoffset+\Yt);
    %final state
    \node[circle, minimum size=16pt, inner sep=0pt] at (\peaXoffset+9,\peaYoffset+\Yt) {\large $\ket{\nu_k}$};

    % initial state
    \node[circle, minimum size=16pt, inner sep=0pt] at (\peaXoffset+.4,\peaYoffset-1) {$\ket{0}$};
    % circuit line
    \draw[black, very thick]
        (\peaXoffset+.75,\peaYoffset-1) --
        ++(.8, 0) node[rectangle, draw=black, fill=gateColor, inner sep=0pt, minimum size=16pt] (name1) {$H$} -- 
        ++(2.75,0) node[rectangle, draw=black, fill=gateColor] (name2) {$R_z(\theta_R)$} --
        ++(2,0) node[rectangle, draw=black, fill=gateColor] (name3) {$QFT^{-1}$} --
        ++(2,0) node (controlEnd) {};
    % measure block
    \measure at (\peaXoffset+8,\peaYoffset-1);
    % control gate
    \draw[black, very thick]
        (\peaXoffset+.8+2, \peaYoffset-1) node[circle,inner sep=0pt,draw, fill=black, minimum size=.15cm] {.} --
        +(0, \Yt+1) node[rectangle, draw=black, fill=gateColor, inner sep=4pt, minimum size=16pt] (name) {$U^{j}$};

%% classicasl <-> quantum connections
% state prep
\draw[classInfo, ->] ($(classY)+(delClassYY)+(\peaXoffset-2.25, 0)$)--($(\peaXoffset-2.25, \peaYoffset+\Yt+.75)$) node[pos=.3, classicTextNode]{\tiny instructions};
\xTip[blue] at (\peaXoffset-2.25, \classY+\delClassYY);

% rotation theta
\draw[classInfo, ->] (\peaXoffset+4.3,\classY+\delClassYY)--(\peaXoffset+4.3,\peaYoffset-.65) node[pos=.2, classicTextNode]{\tiny $\theta_R$};
\xTip[blue] at (\peaXoffset+4.3,\classY+\delClassYY);

% measurement results
\draw[classInfo, ->] (\peaXoffset+8,\peaYoffset-.7)--(\peaXoffset+8,\classY+\delClassYY) node[pos=.48, classicTextNode]{\tiny $\tilde{C}(\ket{\Phi}, \theta_R)$};
\xTip[blue] at (\peaXoffset+8,\peaYoffset-.7);


% H as DFT
%\node[circle, minimum size=16pt, inner sep=0pt, anchor=west] at (\peaXoffset+1.5,\peaYoffset+\Yarray[0]+.6) {\small $j$-level MVCG};



\end{tikzpicture}


==> pic_iPEA.tex <==
\definecolor{controlColor}{HTML}{C2C1C2}	% silver
\definecolor{targetColor}{HTML}{6E355B}	% purple
\definecolor{gateColor}{HTML}{F1BF98}	% orange
\definecolor{measureColor}{rgb}{.909,.66,.58}	% red
\begin{tikzpicture}%[show background rectangle]
\newcommand\Yt{-2}
\newcommand\delc{2}
\def\measure at (#1,#2){
    \draw[black, very thick, fill=measureColor] (#1-.5,#2+.3) rectangle ++(1,-.6);
    \draw[very thick] (#1+.36,#2-.2) arc (30:150:.4);
    \draw[very thick] (#1,#2-.2) -- ++(.136,.375);
}
\def\Yarray{{-1, -1.75, -2.5, -3.25, -4}}

%coloring
\draw[draw=controlColor, dashed, rounded corners, fill opacity=0.1, fill=controlColor] (-.5,\Yarray[0]+1) rectangle (9.5,\Yarray[0]-.5);
\node[minimum size=16pt, inner sep=0pt, anchor=south east, align=right, text = controlColor!50!black] at (8.5,\Yarray[0]+.5) {control dit};
\draw[draw=targetColor, dashed, rounded corners, fill opacity=0.1, fill=targetColor] (-.5,\Yarray[0]-.6) rectangle (9.5,\Yarray[0]-1.6);
\node[minimum size=16pt, inner sep=0pt, anchor=south east, align=right, text = targetColor!50!black] at (8.5,\Yarray[0]-1.65) {target register};


%% target register
    %initial state
    \node[circle, minimum size=16pt, inner sep=0pt] at (0,\Yt) {$\ket{\Phi}$};
    %circuit line
    \draw[black, very thick] (.5,\Yt) -- (8.5,\Yt);
    %final state
    \node[circle, minimum size=16pt, inner sep=0pt] at (9,\Yt) {\large $\ket{\nu_k}$};

    % initial state
    \node[circle, minimum size=16pt, inner sep=0pt] at (0,-1) {$\ket{0}$};
    % circuit line
    \draw[black, very thick]
        (.5,-1) --
        ++(.8, 0) node[rectangle, draw=black, fill=gateColor, inner sep=0pt, minimum size=16pt] (name1) {$H$} -- 
        ++(3,0) node[rectangle, draw=black, fill=gateColor] (name2) {$R_z(\theta_R)$} --
        ++(2,0) node[rectangle, draw=black, fill=gateColor] (name3) {$QFT^{-1}$} --
        ++(2,0) node (controlEnd) {};
    % measure block
    \measure at (8,-1);
    % control gate
    \draw[black, very thick]
        (.8+2, -1) node[circle,inner sep=0pt,draw, fill=black, minimum size=.15cm] {.} --
        +(0, \Yt+1) node[rectangle, draw=black, fill=gateColor, inner sep=4pt, minimum size=16pt] (name) {$U^{q(d_c^{x})}$};

% H as DFT
\node[circle, minimum size=16pt, inner sep=0pt, anchor=west] at (1.5,\Yarray[0]+.6) {\small $\frac{1}{\sqrt{d_c}} \sum_{q=0}^{d_c-1}\ket{q}$};

\end{tikzpicture}

==> pic_tradPEA.tex <==
\definecolor{controlColor}{HTML}{C2C1C2}	% silver
\definecolor{targetColor}{HTML}{6E355B}	% purple
\definecolor{gateColor}{HTML}{F1BF98}	% orange
\definecolor{measureColor}{rgb}{.909,.66,.58}	% red

\begin{tikzpicture}%[show background rectangle]
\newcommand\Yt{-6}
\newcommand\delc{2}
\newcommand\johnlist{{"$U^{(d_c^0)^q}$","$U^{(d_c^1)^q}$","$U^{(d_c^2)^q}$","$U^{(d_c^3)^q}$","$U^{(d_c^{n-1})^q}$"}}
\def\measure at (#1,#2){
    \draw[black, very thick, fill=measureColor] (#1-.5,#2+.3) rectangle ++(1,-.6);
    \draw[very thick] (#1+.36,#2-.2) arc (30:150:.4);
    \draw[very thick] (#1,#2-.2) -- ++(.136,.375);
}
\def\Yarray{{-1, -1.75, -2.5, -3.25, -4}}

% coloring
\draw[draw=controlColor, dashed, rounded corners, fill opacity=0.1, fill=controlColor] (-.6,\Yarray[0]+1.2) rectangle (13.9,\Yarray[4]-1.1);
\node[minimum size=16pt, inner sep=0pt, anchor=south east, align=right, text = controlColor!50!black] at (12.5,-.6) {control register};

\draw[draw=targetColor, dashed, rounded corners, fill opacity=0.1, fill=targetColor] (-.6,\Yarray[4]-1.3) rectangle (13.9,\Yarray[4]-3);
\node[minimum size=16pt, inner sep=0pt, anchor=south east, align=right, text = targetColor!50!black] at (12.5,\Yarray[4]-3) {target register};


%% target register
    %initial state
    \node[circle, minimum size=16pt, inner sep=0pt] at (0,\Yt) {$\ket{\Phi}$};
    %circuit line
    \draw[black, very thick] (.5,\Yt) -- (12.5,\Yt);
    %final state
    \node[circle, minimum size=16pt, inner sep=0pt] at (13,\Yt) {\large $\ket{\nu_k}$};

\foreach \x in {0,1,2,4}{
    % initial state
    \node[circle, minimum size=16pt, inner sep=0pt] at (0,\Yarray[\x]) {$\ket{0}$};
    % circuit line
    \draw[black, very thick]
        (.5,\Yarray[\x]) --
        +(.8, 0) node[rectangle, draw=black, fill=gateColor, inner sep=0pt, minimum size=16pt] (name) {$H$} -- 
        +(12,0);
    % measure block
    \measure at (12,\Yarray[\x]);
    % control gate
    \draw[black, very thick]
        (.8+1.5+1.5*\x, \Yarray[\x]) node[circle,inner sep=0pt,draw, fill=black, minimum size=.15cm] {.} --
        +(0, \Yt-\Yarray[\x]) node[rectangle, draw=black, fill=gateColor, inner sep=4pt, minimum size=16pt] (name) {\pgfmathparse{\johnlist[\x]}\pgfmathresult};
    
}
% QFT gate
\draw[black, very thick, fill=gateColor] (9,-.75) rectangle (11,-4.25) node[pos=.5] {\Large $QFT^{-1}$};

% ellipses
\node[circle, rotate=90, minimum size=24pt] at (.8,\Yarray[3]) {\LARGE ...} ;
\node[circle, minimum size=24pt] at (.8+1.5+1.5*3,-5.5) {\LARGE ...} ;

% control register phase
\draw [thick, decorate,decoration={brace,amplitude=10pt,raise=4pt},yshift=0pt]
(12.5,\Yarray[0]+.5) -- (12.5,\Yarray[4]-.5) node [black,midway,xshift=0.8cm] {\large
$\tilde{\theta}_q$};

% H as DFT
\node[circle, minimum size=16pt, inner sep=0pt, anchor=west] at (1.5,\Yarray[0]+.6) {\small $\frac{1}{\sqrt{d_c}} \sum_{q=0}^{d_c-1}\ket{q}$};

\end{tikzpicture}
